Speedster: A TEE-assisted State Channel System

State channel network is the most popular layer-2 solution to theissues of scalability, high transaction fees, and low transaction throughput of public Blockchain networks. However, the existing works have limitations that curb the wide adoption of the technology, such as the expensive creation and closure of channels, strict synchronization between the main chain and off-chain channels, frozen deposits, and inability to execute multi-party smart contracts. In this work, we present Speedster, an account-based state-channel system that aims to address the above issues. To this end, Speedster leverages the latest development of secure hardware to create dispute-free certified channels that can be operated efficiently off the Blockchain. Speedster is fully decentralized and provides better privacy protection. It supports fast native multi-party contract execution, which is missing in prior TEE-enabled channel networks. Compared to the Lightning Network, Speedster improves the throughput by about 10,000X and generates 97% less on-chain data with a comparable network scale.

==> paragraphs/figure/hoplatency.tex <==
\begin{figure}[htbp]
\begin{tikzpicture}
	\begin{axis}[
	grid=both,
	ymode=log,
	tick align=outside,
	tickpos=left]
\addplot coordinates 
	{(1,192.63) (2,325.08) (3,466)
	(4,608)(5,867)(6,1017)
	(7,1144)(8,1260)(9,1394)
	(10,1540)(11,1664)};
	
\addplot[smooth,color=red,mark=x]
	coordinates {(1,19.2) (2,32.508) (3,4.66)
	(4,6.08)(5,8.67)(6,10.17)
	(7,11.44)(8,12.60)(9,13.94)
	(10,15.40)(11,16.64)};

\end{axis}
\end{tikzpicture}

\caption{Latency of Multi-Hop.} 
\label{fig:latency}
\end{figure}

==> paragraphs/figure/latency.tex <==
 \setlength{\abovecaptionskip}{0pt}
\begin{figure}[htbp]
 \centering
\begin{tikzpicture}[scale=0.9, transform shape,baseline=(current bounding box.center)]
\begin{axis}[
    symbolic x coords={ERC20.transfer,Gomoku.MakeMove,rpc.play},
		                x tick label style={rotate=-20,anchor=west},
	ylabel=Latency(ms),
	ybar,
	ymode=log,
	height=6cm,width=9cm,
	log origin=infty,
    ymax=10000,
]
% \addplot 
% 	coordinates {(Create Channel, 3600000)(Trade,192.63)};
	
\addplot
	coordinates {(ERC20.transfer,0.35)(Gomoku.MakeMove,0.45)(rpc.play,0.193)};
	
\addplot 
	coordinates {(ERC20.transfer,5.065)(rpc.play,4.844)(Gomoku.MakeMove,5.275)};
	 
\legend{$\TheName{}_{aes}$,$\TheName{}_{ecdsa}$}
\end{axis}
\end{tikzpicture}
\caption{End-to-end transaction time of different operations in Lighting Network (LN), \TheName{} with signature and \TheName{} with AES-GCM.} 
\label{fig:latency}
\end{figure}

==> paragraphs/figure/structure.tex <==
\setlength{\abovecaptionskip}{0pt}
\begin{figure}
\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp15949622604096358] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,103.2) .. controls (270,95.91) and (275.91,90) .. (283.2,90) -- (336.3,90) .. controls (343.59,90) and (349.5,95.91) .. (349.5,103.2) -- (349.5,142.8) .. controls (349.5,150.09) and (343.59,156) .. (336.3,156) -- (283.2,156) .. controls (275.91,156) and (270,150.09) .. (270,142.8) -- cycle ;
%Shape: Rectangle [id:dp8587362262003453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.5,112) -- (344.5,112) -- (344.5,145) -- (275.5,145) -- cycle ;
%Straight Lines [id:da9438851671835189] 
\draw    (308.5,145) -- (308.5,186) ;
\draw [shift={(308.5,188)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0029686402930839684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350.5,130) -- (451.5,130) ;
%Image [id:dp18733547562027186] 
\draw (264.75,182) node  {\includegraphics[width=15.38pt,height=16.5pt]{paragraphs/figure/user.png}};
%Curve Lines [id:da8533269116961453] 
\draw    (270.5,182) .. controls (295.24,182) and (291.74,166) .. (292.42,146.79) ;
\draw [shift={(292.5,145)}, rotate = 452.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp10713910757616918] 
\draw (535.58,181.67) node  {\includegraphics[width=15.38pt,height=16.5pt]{paragraphs/figure/user.png}};
%Shape: Cloud [id:dp5574987285870205] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.19 ] (292.07,209.66) .. controls (289.98,202.88) and (296.83,196.18) .. (309.7,192.39) .. controls (322.58,188.6) and (339.22,188.38) .. (352.57,191.84) .. controls (357.3,187.9) and (365.96,185.18) .. (375.92,184.5) .. controls (385.89,183.83) and (395.99,185.27) .. (403.17,188.4) .. controls (407.2,184.83) and (415.11,182.43) .. (424.1,182.05) .. controls (433.08,181.68) and (441.87,183.38) .. (447.34,186.55) .. controls (454.62,182.76) and (466.2,181.17) .. (477.07,182.46) .. controls (487.94,183.74) and (496.15,187.68) .. (498.15,192.57) .. controls (507.07,193.64) and (514.49,196.37) .. (518.51,200.06) .. controls (522.53,203.74) and (522.75,208.02) .. (519.1,211.77) .. controls (527.89,216.83) and (529.94,223.55) .. (524.5,229.45) .. controls (519.06,235.35) and (506.95,239.53) .. (492.68,240.43) .. controls (492.57,245.96) and (485.71,251.04) .. (474.72,253.71) .. controls (463.73,256.37) and (450.33,256.21) .. (439.7,253.28) .. controls (435.17,259.91) and (422.42,264.79) .. (406.95,265.8) .. controls (391.49,266.82) and (376.08,263.8) .. (367.39,258.04) .. controls (356.74,260.88) and (343.97,261.7) .. (331.94,260.31) .. controls (319.91,258.92) and (309.65,255.45) .. (303.47,250.67) .. controls (292.59,251.23) and (282.07,248.74) .. (277.13,244.43) .. controls (272.19,240.12) and (273.88,234.91) .. (281.37,231.38) .. controls (271.66,228.86) and (266.71,223.85) .. (269.09,218.96) .. controls (271.48,214.08) and (280.66,210.43) .. (291.85,209.92) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ] (281.38,231.38) .. controls (285.96,232.58) and (291.25,233.12) .. (296.54,232.93)(303.48,250.67) .. controls (305.75,250.55) and (307.98,250.3) .. (310.11,249.93)(367.39,258.04) .. controls (365.79,256.98) and (364.45,255.85) .. (363.39,254.66)(439.7,253.28) .. controls (440.52,252.07) and (441.06,250.82) .. (441.29,249.57)(492.67,240.43) .. controls (492.78,234.54) and (485.21,229.14) .. (473.21,226.56)(519.1,211.77) .. controls (517.16,213.78) and (514.19,215.56) .. (510.44,216.98)(498.15,192.57) .. controls (498.48,193.37) and (498.63,194.2) .. (498.6,195.02)(447.34,186.55) .. controls (445.53,187.49) and (444.03,188.55) .. (442.9,189.68)(403.17,188.4) .. controls (402.21,189.25) and (401.48,190.16) .. (401.02,191.1)(352.57,191.84) .. controls (355.4,192.57) and (358.01,193.45) .. (360.35,194.46)(292.07,209.66) .. controls (292.36,210.59) and (292.81,211.51) .. (293.43,212.41) ;
%Shape: Rectangle [id:dp25112209730383483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (316.15,203.08) -- (342.83,203.08) -- (342.83,226) -- (316.15,226) -- cycle ;
%Shape: Rectangle [id:dp13429068614105355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (362.4,203.08) -- (389.08,203.08) -- (389.08,226) -- (362.4,226) -- cycle ;
%Shape: Rectangle [id:dp16939369284231964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (406.87,202.31) -- (433.55,202.31) -- (433.55,225.24) -- (406.87,225.24) -- cycle ;
%Shape: Rectangle [id:dp06128943271519782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (451.33,202.31) -- (478.01,202.31) -- (478.01,225.24) -- (451.33,225.24) -- cycle ;
%Straight Lines [id:da7193929687054621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.85,214.03) -- (316.45,214.03) ;
%Straight Lines [id:da07001169326869383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (361.81,213.78) -- (344.83,213.78) ;
\draw [shift={(342.83,213.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06609639207738294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (407.16,214.03) -- (391.08,214.03) ;
\draw [shift={(389.08,214.03)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34830407434046173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (451.63,213.52) -- (435.55,213.52) ;
\draw [shift={(433.55,213.52)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9819699165591396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.1,213.52) -- (480.01,213.52) ;
\draw [shift={(478.01,213.52)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1555143445532643] 
\draw    (314.5,188) -- (314.5,147) ;
\draw [shift={(314.5,145)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9949218236238593] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451,103.2) .. controls (451,95.91) and (456.91,90) .. (464.2,90) -- (517.3,90) .. controls (524.59,90) and (530.5,95.91) .. (530.5,103.2) -- (530.5,142.8) .. controls (530.5,150.09) and (524.59,156) .. (517.3,156) -- (464.2,156) .. controls (456.91,156) and (451,150.09) .. (451,142.8) -- cycle ;
%Straight Lines [id:da8304239898223198] 
\draw    (489.5,146) -- (489.5,182) ;
\draw [shift={(489.5,184)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da707492839838811] 
\draw    (495.5,189) -- (495.5,148) ;
\draw [shift={(495.5,146)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6551523088710185] 
\draw    (527.5,181) .. controls (510.04,181.97) and (506.69,168.83) .. (508.33,147.96) ;
\draw [shift={(508.5,146)}, rotate = 455.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9105978369693557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (456.5,112) -- (525.5,112) -- (525.5,145) -- (456.5,145) -- cycle ;

% Text Node
\draw (310,101) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {enclave};
% Text Node
\draw (401,120) node  [font=\normalsize] [align=left] {{\footnotesize Certified Channel}};
% Text Node
\draw (402,141) node  [font=\normalsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.61,0.61,0.61}{State(cert$_0$, cert$_1$, $ck$)}}};
% Text Node
\draw (397,240) node  [font=\small] [align=left] {Blockchain (\contract{})};
% Text Node
\draw (265,201) node  [font=\scriptsize] [align=left] {$\mathcal{P}_0$};
% Text Node
\draw (536,201) node  [font=\scriptsize] [align=left] {$\mathcal{P}_1$};
% Text Node
\draw (310,129) node  [font=\small] [align=left] {{\footnotesize prog$_{enclave}$}};
% Text Node
\draw (491,101) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {enclave};
% Text Node
\draw (491,128.5) node  [font=\normalsize] [align=left] {{\footnotesize prog$_{enclave}$}};


\end{tikzpicture}

    \caption{Framework of \TheName{}. A channel is opened directly between enclaves of two users. Off-chain transactions are processed by \prog{} in the enclave. The \contract{} is deployed on the Blockchain to record the states of the nodes. The initial state of the enclave is synchronized from the Blockchain.}
    \label{fig:arch-ASCS}
\end{figure}

==> paragraphs/figure/throughput.tex <==
 \setlength{\abovecaptionskip}{0pt}
\begin{figure}[htbp]
\begin{tikzpicture}[scale=0.9, transform shape,baseline=(current bounding box.center)]
 \centering
\begin{axis}[
    symbolic x coords={Create Channel,Trade, ERC20.transfer,Gomoku.MakeMove,rpc.play},
		                x tick label style={rotate=-20,anchor=west},
	ylabel=Throughput(tx/sec),
	ybar,
	ymode=log,
	log origin=infty,
	height=6cm,width=9cm,
    ymax=1000000,
]
\addplot 
	coordinates {(Trade,5.191)};
\addplot 
	coordinates {(Create Channel,2.6068)(Trade,48828.125) (ERC20.transfer,2857.14) (Gomoku.MakeMove,2222)(rpc.play, 5181.34)};

\addplot 
	coordinates {(Trade,917.43)(ERC20.transfer,197.43) (Gomoku.MakeMove,206.44)(rpc.play, 189.573)};


\legend{LN, $\TheName{}_{aes}$,$\TheName{}_{sign}$}
\end{axis}
\end{tikzpicture}
\caption{Throughput of direct payment and smart contract executing in the form of transactions per second. Transaction is evaluated since the moment the sender sends parameter to the local program until the receiver successfully confirms it. And one transaction is sent after the previous one is confirmed } 
\label{fig:throughput}
\end{figure}

==> paragraphs/figure/topology.tex <==
 \setlength{\abovecaptionskip}{0pt}

  \begin{figure}
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2125275008418681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (273.65,150.88) -- (233.65,188.88) ;
%Straight Lines [id:da8323205633291979] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (257.53,187.77) -- (233.65,188.88) ;
%Shape: Circle [id:dp18783008571913706] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.88,225.91) .. controls (332.86,222.72) and (335.43,220.12) .. (338.62,220.1) .. controls (341.81,220.09) and (344.41,222.66) .. (344.43,225.85) .. controls (344.45,229.04) and (341.87,231.64) .. (338.69,231.65) .. controls (335.5,231.67) and (332.9,229.1) .. (332.88,225.91) -- cycle ;
%Shape: Circle [id:dp7374283183697945] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185.76,159.81) .. controls (185.74,156.62) and (188.31,154.02) .. (191.5,154) .. controls (194.69,153.98) and (197.29,156.55) .. (197.31,159.74) .. controls (197.32,162.93) and (194.75,165.53) .. (191.56,165.55) .. controls (188.37,165.57) and (185.77,162.99) .. (185.76,159.81) -- cycle ;
%Shape: Circle [id:dp4890568102709152] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.73,229.03) .. controls (216.71,225.84) and (219.28,223.24) .. (222.47,223.23) .. controls (225.66,223.21) and (228.26,225.78) .. (228.27,228.97) .. controls (228.29,232.16) and (225.72,234.76) .. (222.53,234.77) .. controls (219.34,234.79) and (216.74,232.22) .. (216.73,229.03) -- cycle ;
%Shape: Circle [id:dp1578445016636041] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337.65,134.88) .. controls (337.64,131.69) and (340.21,129.09) .. (343.4,129.07) .. controls (346.59,129.06) and (349.19,131.63) .. (349.2,134.82) .. controls (349.22,138.01) and (346.65,140.6) .. (343.46,140.62) .. controls (340.27,140.64) and (337.67,138.07) .. (337.65,134.88) -- cycle ;
%Shape: Circle [id:dp9705950231476232] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.73,231.03) .. controls (272.71,227.84) and (275.28,225.24) .. (278.47,225.23) .. controls (281.66,225.21) and (284.26,227.78) .. (284.27,230.97) .. controls (284.29,234.16) and (281.72,236.76) .. (278.53,236.77) .. controls (275.34,236.79) and (272.74,234.22) .. (272.73,231.03) -- cycle ;
%Straight Lines [id:da8323098087695466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (272.5,107) -- (273.65,150.88) ;
%Straight Lines [id:da48487766057032067] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (292.65,206.88) -- (273.65,150.88) ;
%Straight Lines [id:da6218395035106736] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (239.77,143.89) -- (279.43,150.85) ;
%Straight Lines [id:da8447952546791788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (273.65,150.88) -- (299.65,165.88) ;
%Straight Lines [id:da9498805647583823] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (301.65,131.88) -- (273.65,150.88) ;
%Straight Lines [id:da04136993082820206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (291.65,104.88) -- (273.65,150.88) ;
%Shape: Circle [id:dp685072301733094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.88,94.41) .. controls (327.86,90.94) and (330.66,88.12) .. (334.12,88.1) .. controls (337.59,88.08) and (340.41,90.88) .. (340.43,94.34) .. controls (340.45,97.81) and (337.66,100.63) .. (334.19,100.65) .. controls (330.73,100.67) and (327.9,97.88) .. (327.88,94.41) -- cycle ;
%Shape: Circle [id:dp29053880796234366] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.73,119.03) .. controls (229.71,115.84) and (232.28,113.24) .. (235.47,113.23) .. controls (238.66,113.21) and (241.26,115.78) .. (241.27,118.97) .. controls (241.29,122.16) and (238.72,124.76) .. (235.53,124.77) .. controls (232.34,124.79) and (229.74,122.22) .. (229.73,119.03) -- cycle ;
%Shape: Circle [id:dp3621678423870116] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199.73,179.03) .. controls (199.71,175.84) and (202.28,173.24) .. (205.47,173.23) .. controls (208.66,173.21) and (211.26,175.78) .. (211.27,178.97) .. controls (211.29,182.16) and (208.72,184.76) .. (205.53,184.77) .. controls (202.34,184.79) and (199.74,182.22) .. (199.73,179.03) -- cycle ;
%Straight Lines [id:da9209878974335015] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (191.5,154) -- (205.5,179) ;
%Straight Lines [id:da6409096372729695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (301.65,131.88) -- (343.43,134.85) ;
%Straight Lines [id:da38245291370372625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (233.65,188.88) -- (222.5,229) ;
%Straight Lines [id:da786793736510903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (205.5,179) -- (233.65,188.88) ;
%Straight Lines [id:da4161910488582703] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (235.5,119) -- (272.53,112.77) ;
%Straight Lines [id:da14341836107173522] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (292.65,206.88) -- (278.5,231) ;
%Straight Lines [id:da20612179216332738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (338.65,225.88) -- (292.65,206.88) ;
%Straight Lines [id:da46394624519984085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (316.5,199) -- (301.65,164.88) ;
%Straight Lines [id:da10551239380149102] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (339.5,165) -- (301.65,164.88) ;
%Straight Lines [id:da5519064238459785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (343.43,134.85) -- (339.5,165) ;
%Straight Lines [id:da7377492264465737] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (334.16,94.38) -- (291.65,104.88) ;
%Shape: Circle [id:dp7777375940422973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.88,188.91) .. controls (227.86,185.72) and (230.43,183.12) .. (233.62,183.1) .. controls (236.81,183.09) and (239.41,185.66) .. (239.43,188.85) .. controls (239.45,192.04) and (236.87,194.64) .. (233.69,194.65) .. controls (230.5,194.67) and (227.9,192.1) .. (227.88,188.91) -- cycle ;
%Shape: Circle [id:dp8286077651666737] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.99,143.93) .. controls (233.98,140.74) and (236.55,138.14) .. (239.74,138.12) .. controls (242.93,138.1) and (245.52,140.67) .. (245.54,143.86) .. controls (245.56,147.05) and (242.99,149.65) .. (239.8,149.67) .. controls (236.61,149.69) and (234.01,147.11) .. (233.99,143.93) -- cycle ;
%Shape: Circle [id:dp7133919105867048] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (266.76,112.81) .. controls (266.74,109.62) and (269.31,107.02) .. (272.5,107) .. controls (275.69,106.98) and (278.29,109.55) .. (278.31,112.74) .. controls (278.32,115.93) and (275.75,118.53) .. (272.56,118.55) .. controls (269.37,118.57) and (266.77,115.99) .. (266.76,112.81) -- cycle ;
%Shape: Circle [id:dp7216425654347063] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285.88,104.91) .. controls (285.86,101.72) and (288.43,99.12) .. (291.62,99.1) .. controls (294.81,99.09) and (297.41,101.66) .. (297.43,104.85) .. controls (297.45,108.04) and (294.87,110.64) .. (291.69,110.65) .. controls (288.5,110.67) and (285.9,108.1) .. (285.88,104.91) -- cycle ;
%Shape: Circle [id:dp3185778820038132] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.88,206.91) .. controls (286.86,203.72) and (289.43,201.12) .. (292.62,201.1) .. controls (295.81,201.09) and (298.41,203.66) .. (298.43,206.85) .. controls (298.45,210.04) and (295.87,212.64) .. (292.69,212.65) .. controls (289.5,212.67) and (286.9,210.1) .. (286.88,206.91) -- cycle ;
%Shape: Circle [id:dp14871752263802884] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.88,165.91) .. controls (293.86,162.72) and (296.43,160.12) .. (299.62,160.1) .. controls (302.81,160.09) and (305.41,162.66) .. (305.43,165.85) .. controls (305.45,169.04) and (302.87,171.64) .. (299.69,171.65) .. controls (296.5,171.67) and (293.9,169.1) .. (293.88,165.91) -- cycle ;
%Shape: Circle [id:dp25635462977781964] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.88,131.91) .. controls (295.86,128.72) and (298.43,126.12) .. (301.62,126.1) .. controls (304.81,126.09) and (307.41,128.66) .. (307.43,131.85) .. controls (307.45,135.04) and (304.87,137.64) .. (301.69,137.65) .. controls (298.5,137.67) and (295.9,135.1) .. (295.88,131.91) -- cycle ;
%Shape: Circle [id:dp1569595627654543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.88,251.91) .. controls (301.86,248.72) and (304.43,246.12) .. (307.62,246.1) .. controls (310.81,246.09) and (313.41,248.66) .. (313.43,251.85) .. controls (313.45,255.04) and (310.87,257.64) .. (307.69,257.65) .. controls (304.5,257.67) and (301.9,255.1) .. (301.88,251.91) -- cycle ;
%Straight Lines [id:da31923617436162144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (300.5,274) -- (314.5,274) ;
%Shape: Circle [id:dp2566011866932114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310.73,199.03) .. controls (310.71,195.84) and (313.28,193.24) .. (316.47,193.23) .. controls (319.66,193.21) and (322.26,195.78) .. (322.27,198.97) .. controls (322.29,202.16) and (319.72,204.76) .. (316.53,204.77) .. controls (313.34,204.79) and (310.74,202.22) .. (310.73,199.03) -- cycle ;
%Shape: Circle [id:dp7166970804118191] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.73,165.03) .. controls (333.71,161.84) and (336.28,159.24) .. (339.47,159.23) .. controls (342.66,159.21) and (345.26,161.78) .. (345.27,164.97) .. controls (345.29,168.16) and (342.72,170.76) .. (339.53,170.77) .. controls (336.34,170.79) and (333.74,168.22) .. (333.73,165.03) -- cycle ;
%Shape: Circle [id:dp4783693597237231] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.76,119.81) .. controls (359.74,116.62) and (362.31,114.02) .. (365.5,114) .. controls (368.69,113.98) and (371.29,116.55) .. (371.31,119.74) .. controls (371.32,122.93) and (368.75,125.53) .. (365.56,125.55) .. controls (362.37,125.57) and (359.77,122.99) .. (359.76,119.81) -- cycle ;
%Shape: Circle [id:dp7844037531050498] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.73,139.03) .. controls (373.71,135.84) and (376.28,133.24) .. (379.47,133.23) .. controls (382.66,133.21) and (385.26,135.78) .. (385.27,138.97) .. controls (385.29,142.16) and (382.72,144.76) .. (379.53,144.77) .. controls (376.34,144.79) and (373.74,142.22) .. (373.73,139.03) -- cycle ;
%Straight Lines [id:da5024017560395195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (365.5,114) -- (379.5,139) ;
%Shape: Circle [id:dp4967646090130402] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (241.36,92.95) .. controls (244.13,91.36) and (247.66,92.31) .. (249.25,95.07) .. controls (250.84,97.83) and (249.9,101.37) .. (247.13,102.96) .. controls (244.37,104.55) and (240.84,103.6) .. (239.25,100.84) .. controls (237.65,98.08) and (238.6,94.55) .. (241.36,92.95) -- cycle ;
%Shape: Circle [id:dp0948724952323301] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (167.53,137.12) .. controls (170.3,135.53) and (173.83,136.48) .. (175.42,139.24) .. controls (177.01,142) and (176.06,145.53) .. (173.3,147.13) .. controls (170.54,148.72) and (167.01,147.77) .. (165.42,145.01) .. controls (163.82,142.25) and (164.77,138.72) .. (167.53,137.12) -- cycle ;
%Shape: Circle [id:dp8041903575599434] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.57,97.61) .. controls (205.33,96.01) and (208.86,96.96) .. (210.46,99.72) .. controls (212.05,102.49) and (211.1,106.02) .. (208.34,107.61) .. controls (205.58,109.2) and (202.04,108.26) .. (200.45,105.49) .. controls (198.86,102.73) and (199.81,99.2) .. (202.57,97.61) -- cycle ;
%Straight Lines [id:da5359186365520208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (244.25,97.96) -- (205.45,102.61) ;
%Straight Lines [id:da7458147974739993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (210.8,131.96) -- (170.42,142.12) ;
%Straight Lines [id:da08423806834067293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (205.45,102.61) -- (210.8,131.96) ;
%Shape: Circle [id:dp51348342376676] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.92,126.96) .. controls (210.68,125.37) and (214.21,126.32) .. (215.8,129.08) .. controls (217.4,131.84) and (216.45,135.37) .. (213.69,136.97) .. controls (210.92,138.56) and (207.39,137.61) .. (205.8,134.85) .. controls (204.21,132.09) and (205.15,128.55) .. (207.92,126.96) -- cycle ;
%Shape: Circle [id:dp05033028644486626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.76,159.81) .. controls (357.74,156.62) and (360.31,154.02) .. (363.5,154) .. controls (366.69,153.98) and (369.29,156.55) .. (369.31,159.74) .. controls (369.32,162.93) and (366.75,165.53) .. (363.56,165.55) .. controls (360.37,165.57) and (357.77,162.99) .. (357.76,159.81) -- cycle ;
%Shape: Circle [id:dp7985308831967037] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.73,179.03) .. controls (371.71,175.84) and (374.28,173.24) .. (377.47,173.23) .. controls (380.66,173.21) and (383.26,175.78) .. (383.27,178.97) .. controls (383.29,182.16) and (380.72,184.76) .. (377.53,184.77) .. controls (374.34,184.79) and (371.74,182.22) .. (371.73,179.03) -- cycle ;
%Straight Lines [id:da5581572112131961] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (363.5,154) -- (377.5,179) ;
%Straight Lines [id:da8892485359273037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (377.5,179) -- (405.65,188.88) ;
%Shape: Circle [id:dp1950884903698007] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.88,188.91) .. controls (399.86,185.72) and (402.43,183.12) .. (405.62,183.1) .. controls (408.81,183.09) and (411.41,185.66) .. (411.43,188.85) .. controls (411.45,192.04) and (408.87,194.64) .. (405.69,194.65) .. controls (402.5,194.67) and (399.9,192.1) .. (399.88,188.91) -- cycle ;
%Straight Lines [id:da855292591906895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (339.5,165) -- (363.53,159.77) ;
%Straight Lines [id:da4786930405200711] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (210.8,131.96) -- (191.53,159.77) ;
%Straight Lines [id:da4047323287859843] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (239.77,143.89) -- (210.8,131.96) ;
%Straight Lines [id:da7334906911058363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (239.77,143.89) -- (197.31,159.74) ;
%Shape: Circle [id:dp42669771432290116] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.76,187.81) .. controls (251.74,184.62) and (254.31,182.02) .. (257.5,182) .. controls (260.69,181.98) and (263.29,184.55) .. (263.31,187.74) .. controls (263.32,190.93) and (260.75,193.53) .. (257.56,193.55) .. controls (254.37,193.57) and (251.77,190.99) .. (251.76,187.81) -- cycle ;
%Shape: Circle [id:dp6109487779203551] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (265.73,207.03) .. controls (265.71,203.84) and (268.28,201.24) .. (271.47,201.23) .. controls (274.66,201.21) and (277.26,203.78) .. (277.27,206.97) .. controls (277.29,210.16) and (274.72,212.76) .. (271.53,212.77) .. controls (268.34,212.79) and (265.74,210.22) .. (265.73,207.03) -- cycle ;
%Straight Lines [id:da5362184607052451] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (257.5,182) -- (271.5,207) ;
%Straight Lines [id:da030372747635226238] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (271.5,207) -- (292.65,206.88) ;
%Straight Lines [id:da8746522806115897] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (343.43,134.85) -- (365.53,119.77) ;
%Shape: Circle [id:dp03010539653192823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.88,150.91) .. controls (267.86,147.72) and (270.43,145.12) .. (273.62,145.1) .. controls (276.81,145.09) and (279.41,147.66) .. (279.43,150.85) .. controls (279.45,154.04) and (276.87,156.64) .. (273.69,156.65) .. controls (270.5,156.67) and (267.9,154.1) .. (267.88,150.91) -- cycle ;

% Text Node
\draw (362,252) node   [align=left] {target node};
% Text Node
\draw (371,273) node   [align=left] {target channel};


\end{tikzpicture}

\caption{Topology of Channel Network}
\label{fig:star_topology}
 \end{figure}
  
